The Influence of Quintessence on the Separation of CMB Peaks

A hypothetical dark energy component may have an equation of state that is different from a cosmological constant and possibly even changing in time. The spacing of the cosmic microwave background peaks is sensitive to the ratio of the horizon sizes today and at last scattering and therefore to the details of the cosmological evolution. Together with independent measurements of today's cosmological parameters, this restricts quintessence models in the epoch before and during decoupling. For fixed \Omega^b_0, \Omega^{cdm}_0 and h, we give an analytic estimate of the spacing that depends on \Omega^{\phi}_{ls}, \Omega^{\phi}_0 and an effective equation of state of the dark energy component.

==> cmb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: cmb.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Dec  5 13:23:35 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 259
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont
end
%%EndProlog
}}%
\begin{picture}(3600,2592)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 446 M
63 0 V
3037 0 R
-63 0 V
350 738 M
63 0 V
3037 0 R
-63 0 V
350 1031 M
63 0 V
3037 0 R
-63 0 V
350 1323 M
63 0 V
3037 0 R
-63 0 V
350 1615 M
63 0 V
3037 0 R
-63 0 V
350 1907 M
63 0 V
3037 0 R
-63 0 V
350 2200 M
63 0 V
3037 0 R
-63 0 V
350 2492 M
63 0 V
3037 0 R
-63 0 V
654 300 M
0 63 V
0 2129 R
0 -63 V
965 300 M
0 63 V
0 2129 R
0 -63 V
1276 300 M
0 63 V
0 2129 R
0 -63 V
1586 300 M
0 63 V
0 2129 R
0 -63 V
1897 300 M
0 63 V
0 2129 R
0 -63 V
2208 300 M
0 63 V
0 2129 R
0 -63 V
2518 300 M
0 63 V
0 2129 R
0 -63 V
2829 300 M
0 63 V
0 2129 R
0 -63 V
3139 300 M
0 63 V
0 2129 R
0 -63 V
3450 300 M
0 63 V
0 2129 R
0 -63 V
1.000 UL
LTb
350 300 M
3100 0 V
0 2192 V
-3100 0 V
350 300 L
1.000 UL
LT0
3087 2369 M
263 0 V
350 682 M
3 2 V
3 -7 V
3 -2 V
3 3 V
4 5 V
3 2 V
3 7 V
3 5 V
3 7 V
3 8 V
3 9 V
3 8 V
3 8 V
3 9 V
4 9 V
3 10 V
3 9 V
3 9 V
3 10 V
3 9 V
3 9 V
3 9 V
3 9 V
4 9 V
3 9 V
3 9 V
3 9 V
3 9 V
3 9 V
3 9 V
3 9 V
3 10 V
4 9 V
3 9 V
3 9 V
3 9 V
3 9 V
3 9 V
3 8 V
3 9 V
3 9 V
3 9 V
4 8 V
3 9 V
3 9 V
3 8 V
3 9 V
3 9 V
3 9 V
3 8 V
3 9 V
4 9 V
3 9 V
3 9 V
3 9 V
3 9 V
3 8 V
3 9 V
3 9 V
3 8 V
3 9 V
4 8 V
3 9 V
3 8 V
3 9 V
3 8 V
3 9 V
3 8 V
3 9 V
3 9 V
4 9 V
3 8 V
3 9 V
3 9 V
3 9 V
3 9 V
3 9 V
3 8 V
3 9 V
3 9 V
4 9 V
3 8 V
3 9 V
3 9 V
3 8 V
3 9 V
3 9 V
3 9 V
3 8 V
4 9 V
3 9 V
3 9 V
3 8 V
3 9 V
3 9 V
3 9 V
3 9 V
3 8 V
4 9 V
3 9 V
3 9 V
3 8 V
3 9 V
3 9 V
3 9 V
3 8 V
3 9 V
3 9 V
4 8 V
3 9 V
3 8 V
3 9 V
3 9 V
3 8 V
3 8 V
3 9 V
3 8 V
4 9 V
3 8 V
3 8 V
3 8 V
3 9 V
3 8 V
3 8 V
3 8 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
3 7 V
3 8 V
3 8 V
3 7 V
3 8 V
3 8 V
4 7 V
3 7 V
3 8 V
3 7 V
3 7 V
3 7 V
3 7 V
3 7 V
3 7 V
4 7 V
3 6 V
3 7 V
3 6 V
3 7 V
3 6 V
3 6 V
3 7 V
3 6 V
3 6 V
4 6 V
3 6 V
3 5 V
3 6 V
3 5 V
3 6 V
3 5 V
3 6 V
3 5 V
4 5 V
3 5 V
3 5 V
3 5 V
3 4 V
3 5 V
3 4 V
3 5 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 -1 V
4 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
4 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
4 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
4 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
4 -7 V
3 -6 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -7 V
3 -8 V
3 -7 V
3 -8 V
3 -7 V
3 -8 V
3 -7 V
3 -8 V
3 -8 V
4 -8 V
3 -7 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
4 -8 V
3 -9 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -9 V
3 -8 V
3 -8 V
4 -9 V
3 -8 V
3 -8 V
3 -8 V
3 -9 V
3 -8 V
3 -8 V
3 -9 V
3 -8 V
3 -8 V
4 -9 V
3 -8 V
3 -8 V
3 -8 V
3 -9 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
4 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -7 V
4 -8 V
3 -7 V
3 -8 V
3 -7 V
3 -7 V
3 -8 V
3 -7 V
3 -7 V
3 -7 V
4 -7 V
3 -7 V
3 -6 V
3 -7 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
3 -6 V
3 -6 V
4 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
currentpoint stroke M
3 0 V
3 0 V
3 1 V
4 1 V
3 0 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
4 4 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
4 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
4 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
4 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
currentpoint stroke M
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
4 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
4 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
4 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
4 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
4 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
1.000 UL
LT1
3087 2249 M
263 0 V
350 706 M
3 28 V
3 3 V
3 -4 V
3 -6 V
4 -6 V
3 -6 V
3 -5 V
3 -5 V
3 -5 V
3 -3 V
3 -2 V
3 -1 V
3 0 V
3 1 V
4 1 V
3 2 V
3 2 V
3 3 V
3 3 V
3 3 V
3 4 V
3 4 V
3 5 V
4 4 V
3 5 V
3 5 V
3 5 V
3 5 V
3 6 V
3 5 V
3 6 V
3 6 V
4 5 V
3 6 V
3 6 V
3 7 V
3 6 V
3 6 V
3 6 V
3 7 V
3 6 V
3 7 V
4 6 V
3 7 V
3 7 V
3 6 V
3 7 V
3 7 V
3 6 V
3 7 V
3 7 V
4 6 V
3 7 V
3 7 V
3 7 V
3 6 V
3 7 V
3 7 V
3 7 V
3 7 V
3 8 V
4 7 V
3 7 V
3 8 V
3 7 V
3 7 V
3 8 V
3 7 V
3 8 V
3 8 V
4 7 V
3 8 V
3 8 V
3 8 V
3 7 V
3 8 V
3 8 V
3 8 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
3 8 V
3 8 V
3 8 V
3 8 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
3 9 V
3 8 V
3 8 V
3 8 V
3 8 V
3 9 V
4 8 V
3 8 V
3 8 V
3 9 V
3 8 V
3 8 V
3 8 V
3 9 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
3 9 V
3 8 V
3 8 V
3 8 V
3 8 V
3 8 V
4 8 V
3 7 V
3 8 V
3 8 V
3 8 V
3 8 V
3 7 V
3 8 V
3 7 V
3 8 V
4 7 V
3 8 V
3 7 V
3 7 V
3 7 V
3 8 V
3 7 V
3 7 V
3 7 V
4 6 V
3 7 V
3 7 V
3 6 V
3 7 V
3 6 V
3 7 V
3 6 V
3 6 V
4 6 V
3 6 V
3 6 V
3 6 V
3 5 V
3 6 V
3 5 V
3 6 V
3 5 V
3 5 V
4 5 V
3 5 V
3 5 V
3 5 V
3 4 V
3 5 V
3 4 V
3 4 V
3 4 V
4 5 V
3 3 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
4 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
4 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
3 -7 V
3 -6 V
3 -7 V
3 -7 V
4 -6 V
3 -7 V
3 -7 V
3 -7 V
3 -8 V
3 -7 V
3 -7 V
3 -7 V
3 -8 V
3 -7 V
4 -8 V
3 -7 V
3 -8 V
3 -7 V
3 -8 V
3 -8 V
3 -7 V
3 -8 V
3 -8 V
4 -8 V
3 -8 V
3 -8 V
3 -7 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
4 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -7 V
4 -8 V
3 -8 V
3 -7 V
3 -8 V
3 -8 V
3 -7 V
3 -8 V
3 -7 V
3 -7 V
4 -8 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -6 V
4 -7 V
3 -6 V
3 -7 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
4 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -1 V
3 -2 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
4 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
currentpoint stroke M
3 3 V
3 3 V
3 4 V
4 3 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
4 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
4 4 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
4 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
4 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
4 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
4 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
currentpoint stroke M
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
4 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
4 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 1 V
4 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
4 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
4 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 0 V
1.000 UL
LT2
3087 2129 M
263 0 V
350 704 M
3 0 V
3 -8 V
3 -3 V
3 -5 V
4 1 V
3 2 V
3 3 V
3 3 V
3 5 V
3 7 V
3 6 V
3 7 V
3 6 V
3 7 V
4 7 V
3 7 V
3 6 V
3 7 V
3 7 V
3 8 V
3 7 V
3 7 V
3 8 V
4 7 V
3 7 V
3 8 V
3 7 V
3 8 V
3 7 V
3 7 V
3 8 V
3 7 V
4 7 V
3 8 V
3 7 V
3 8 V
3 7 V
3 8 V
3 7 V
3 8 V
3 8 V
3 7 V
4 8 V
3 8 V
3 7 V
3 8 V
3 8 V
3 8 V
3 7 V
3 8 V
3 8 V
4 7 V
3 8 V
3 8 V
3 7 V
3 8 V
3 8 V
3 8 V
3 7 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
3 8 V
3 7 V
3 8 V
3 8 V
3 8 V
3 8 V
4 8 V
3 8 V
3 8 V
3 9 V
3 8 V
3 8 V
3 8 V
3 8 V
3 9 V
3 8 V
4 8 V
3 9 V
3 8 V
3 9 V
3 8 V
3 9 V
3 8 V
3 9 V
3 8 V
4 9 V
3 9 V
3 8 V
3 9 V
3 9 V
3 9 V
3 8 V
3 9 V
3 9 V
4 9 V
3 8 V
3 9 V
3 9 V
3 9 V
3 9 V
3 8 V
3 9 V
3 9 V
3 9 V
4 9 V
3 8 V
3 9 V
3 9 V
3 9 V
3 8 V
3 9 V
3 9 V
3 8 V
4 9 V
3 9 V
3 8 V
3 9 V
3 9 V
3 8 V
3 9 V
3 8 V
3 9 V
3 8 V
4 9 V
3 8 V
3 9 V
3 8 V
3 9 V
3 8 V
3 8 V
3 9 V
3 8 V
4 8 V
3 8 V
3 8 V
3 8 V
3 8 V
3 8 V
3 8 V
3 8 V
3 8 V
4 7 V
3 8 V
3 7 V
3 8 V
3 7 V
3 7 V
3 8 V
3 7 V
3 7 V
3 7 V
4 7 V
3 6 V
3 7 V
3 7 V
3 6 V
3 6 V
3 7 V
3 6 V
3 6 V
4 6 V
3 6 V
3 6 V
3 6 V
3 5 V
3 6 V
3 6 V
3 5 V
3 5 V
3 5 V
4 5 V
3 5 V
3 5 V
3 5 V
3 5 V
3 4 V
3 5 V
3 4 V
3 4 V
4 4 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
4 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
4 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
4 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
4 -5 V
3 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -6 V
4 -6 V
3 -6 V
3 -7 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
3 -7 V
3 -7 V
4 -6 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -8 V
3 -7 V
3 -7 V
3 -8 V
3 -7 V
4 -7 V
3 -8 V
3 -8 V
3 -7 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -7 V
4 -8 V
3 -8 V
3 -8 V
3 -9 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -8 V
4 -9 V
3 -8 V
3 -8 V
3 -9 V
3 -8 V
3 -8 V
3 -9 V
3 -8 V
3 -9 V
3 -8 V
4 -8 V
3 -9 V
3 -8 V
3 -9 V
3 -8 V
3 -9 V
3 -8 V
3 -8 V
3 -9 V
4 -8 V
3 -8 V
3 -9 V
3 -8 V
3 -8 V
3 -8 V
3 -9 V
3 -8 V
3 -8 V
3 -8 V
4 -8 V
3 -8 V
3 -8 V
3 -8 V
3 -7 V
3 -8 V
3 -8 V
3 -7 V
3 -8 V
4 -7 V
3 -8 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -6 V
3 -7 V
3 -7 V
4 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -5 V
3 -6 V
4 -5 V
3 -5 V
3 -6 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
currentpoint stroke M
3 -1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 2 V
3 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
3 4 V
4 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
4 3 V
3 4 V
3 4 V
3 4 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
4 4 V
3 4 V
3 3 V
3 4 V
3 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 4 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 2 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
4 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
4 0 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
4 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
4 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
4 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
4 0 V
3 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 1 V
3 1 V
3 0 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 2 V
3 1 V
4 1 V
3 2 V
3 1 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
4 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
4 3 V
3 2 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
4 2 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
4 3 V
3 3 V
3 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 3 V
3 3 V
4 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
3 3 V
3 2 V
3 3 V
4 2 V
3 3 V
3 2 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
3 2 V
4 2 V
3 3 V
3 2 V
3 1 V
3 2 V
3 2 V
3 2 V
3 2 V
3 1 V
3 2 V
4 2 V
3 1 V
3 2 V
3 1 V
3 1 V
3 2 V
3 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
4 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
currentpoint stroke M
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
4 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
4 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
4 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
4 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
4 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
4 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
4 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
4 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
4 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
4 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
3 1 V
3 0 V
1.000 UP
1.000 UL
LT3
3087 2009 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
499 963 M
0 -245 V
468 963 M
62 0 V
468 718 M
62 0 V
124 897 R
0 -257 V
-31 257 R
62 0 V
623 1358 M
62 0 V
125 509 R
0 -246 V
-31 246 R
62 0 V
779 1621 M
62 0 V
124 357 R
0 -231 V
-31 231 R
62 0 V
934 1747 M
62 0 V
124 131 R
0 -204 V
-31 204 R
62 0 V
-62 -204 R
62 0 V
125 -225 R
0 -176 V
-31 176 R
62 0 V
-62 -176 R
62 0 V
124 -181 R
0 -164 V
-31 164 R
62 0 V
1400 928 M
62 0 V
124 76 R
0 -178 V
-31 178 R
62 0 V
1555 826 M
62 0 V
125 208 R
0 -199 V
-31 199 R
62 0 V
1711 835 M
62 0 V
124 242 R
0 -225 V
-31 225 R
62 0 V
1866 852 M
62 0 V
124 351 R
0 -257 V
-31 257 R
62 0 V
2021 946 M
62 0 V
125 184 R
0 -292 V
-31 292 R
62 0 V
2177 838 M
62 0 V
499 849 Pls
654 1492 Pls
810 1747 Pls
965 1867 Pls
1120 1779 Pls
1276 1364 Pls
1431 1013 Pls
1586 920 Pls
1742 937 Pls
1897 966 Pls
2052 1083 Pls
2208 1004 Pls
3218 2009 Pls
1.000 UP
1.000 UL
LT4
3087 1889 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
583 1381 M
0 -380 V
-31 380 R
62 0 V
552 1001 M
62 0 V
186 614 R
0 -321 V
-31 321 R
62 0 V
769 1294 M
62 0 V
205 1023 R
0 -351 V
-31 351 R
62 0 V
-62 -351 R
62 0 V
209 -175 R
0 -293 V
-31 293 R
62 0 V
-62 -293 R
62 0 V
199 -117 R
0 -233 V
-31 233 R
62 0 V
-62 -233 R
62 0 V
195 -30 R
0 -233 V
-31 233 R
62 0 V
1701 885 M
62 0 V
202 496 R
0 -233 V
-31 233 R
62 0 V
-62 -233 R
62 0 V
202 0 R
0 -293 V
-31 293 R
62 0 V
2167 855 M
62 0 V
199 409 R
0 -292 V
-31 292 R
62 0 V
2397 972 M
62 0 V
190 468 R
0 -409 V
-31 409 R
62 0 V
-62 -409 R
62 0 V
583 1177 Crs
800 1440 Crs
1036 2141 Crs
1276 1644 Crs
1506 1264 Crs
1732 1001 Crs
1965 1264 Crs
2198 1001 Crs
2428 1118 Crs
2649 1235 Crs
3218 1889 Crs
stroke
grestore
end
showpage
}}%
\put(3037,1899){\makebox(0,0)[r]{Maxima}}%
\put(3037,2009){\makebox(0,0)[r]{Boomerang}}%
\put(3037,2129){\makebox(0,0)[r]{Cosmological constant (C)}}%
\put(3037,2249){\makebox(0,0)[r]{Inverse power law (B)}}%
\put(3037,2369){\makebox(0,0)[r]{Leaping kinetic term (A)}}%
\put(1900,50){\makebox(0,0){$l$}}%
\put(100,1396){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T_0\sqrt{l(l+1)C_l/2\pi} \, [\mu K]$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1000}}%
\put(3139,200){\makebox(0,0){900}}%
\put(2829,200){\makebox(0,0){800}}%
\put(2518,200){\makebox(0,0){700}}%
\put(2208,200){\makebox(0,0){600}}%
\put(1897,200){\makebox(0,0){500}}%
\put(1586,200){\makebox(0,0){400}}%
\put(1276,200){\makebox(0,0){300}}%
\put(965,200){\makebox(0,0){200}}%
\put(654,200){\makebox(0,0){100}}%
\put(300,2492){\makebox(0,0)[r]{90}}%
\put(300,2200){\makebox(0,0)[r]{80}}%
\put(300,1907){\makebox(0,0)[r]{70}}%
\put(300,1615){\makebox(0,0)[r]{60}}%
\put(300,1323){\makebox(0,0)[r]{50}}%
\put(300,1031){\makebox(0,0)[r]{40}}%
\put(300,738){\makebox(0,0)[r]{30}}%
\put(300,446){\makebox(0,0)[r]{20}}%
\end{picture}%
\endgroup
\endinput

